$\Delta$-baryon axialvector and pseudoscalar form factors, and associated PCAC relations

A quark+diquark Faddeev equation treatment of the baryon bound state problem in Poincar\'e-invariant quantum field theory is used to deliver parameter-free predictions for all six $\Delta$-baryon elastic weak form factors. Amongst the results, it is worth highlighting that there are two distinct classes of such $\Delta$-baryon form factors, $(g_1, g_3, G_{\pi\Delta\Delta})$, $(h_1, h_3, H_{\pi\Delta\Delta})$, the functions within each of which are separately linked via partial conservation of axial current (PCAC) and Goldberger-Treiman (GT) relations. Respectively within each class, the listed form factors possess qualitatively the same structural features as the nucleon axial, induced pseudoscalar, and pion-nucleon coupling form factors. For instance, the $\Delta$-baryon $g_1$ axial form factor can reliably be approximated by a dipole function, characterised by an axial charge $g_A^{\Delta^+}=0.71(9)$ and mass-scale $m_A^\Delta=0.95(2)m_\Delta$. Moreover, the two distinct $\Delta$-baryon PCAC form factor relations are satisfied to a high degree of accuracy on a large range of $Q^2$; the associated GT relations present good approximations only on $Q^2/m_\Delta^2 \simeq 0$; and pion pole dominance approximations are reliable within both classes. There are two $\pi\Delta\Delta$ couplings: $g_{\pi\Delta\Delta} = 10.46(1.88)$; $h_{\pi\Delta\Delta}= 35.73(3.75)$; and the associated form factors are soft. Such couplings commonly arise in phenomenology, which may therefore benefit from our analyses. A flavour decomposition of the axial charges reveals that quarks carry $71$\% of the $\Delta$-baryon spin. The analogous result for the proton is $\approx 65$\%.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

